Methodological considerations for semialgebraic hypothesis testing with incomplete U-statistics

Recently, Sturma, Drton, and Leung proposed a general-purpose stochastic method for hypothesis testing in models defined by polynomial equality and inequality constraints. Notably, the method remains theoretically valid even near irregular points, such as singularities and boundaries, where traditional testing approaches often break down. In this paper, we evaluate its practical performance on a collection of biologically motivated models from phylogenetics. While the method performs remarkably well across different settings, we catalogue a number of issues that should be considered for effective application.

==> coalescent_tree_network.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: 
\path (0,100); %set diagram left start at 0, and has height of 240

%Straight Lines [id:da10243367464606812] 
\draw [line width=1.2]    (89.09,194.19) -- (159.02,71.64) ;
%Straight Lines [id:da28396769561945945] 
\draw [line width=1.2]    (110.74,194.19) -- (126.67,165.44) ;
%Straight Lines [id:da7017426347270128] 
\draw [line width=1.2]    (126.67,165.44) -- (143.32,194.19) ;
%Straight Lines [id:da5691802998240826] 
\draw [line width=1.2]    (137.14,148.87) -- (164.25,194.19) ;
%Straight Lines [id:da4549829170163703] 
\draw [line width=1.2]    (153.31,121.58) -- (195.65,194.19) ;
%Straight Lines [id:da3967753054447307] 
\draw [line width=1.2]    (163.3,103.56) -- (216.58,194.19) ;
%Straight Lines [id:da15435006768103088] 
\draw [line width=1.2]    (182.33,76.76) -- (251.78,194.19) ;
%Straight Lines [id:da31336511027073954] 
\draw [line width=1.2]    (200.88,71.64) -- (273.19,194.19) ;
%Straight Lines [id:da03577202492249032] 
\draw [line width=1.2]    (163.3,103.56) -- (182.33,76.76) ;
%Straight Lines [id:da18132847150865483] 
\draw [line width=1.2]    (200.88,71.64) -- (228.95,43.13) ;
%Straight Lines [id:da5033415144302961] 
\draw [line width=1.2]    (159.02,71.64) -- (185.66,43.13) ;
%Curve Lines [id:da12178381607391287] 
\draw [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][line width=1.2]    (95.04,192.48) .. controls (112.06,167.04) and (141.42,117.2) .. (154.26,89.91) .. controls (167.11,62.62) and (179,67.98) .. (198.03,34.36) ;
%Curve Lines [id:da2782325562106136] 
\draw [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][line width=1.2]    (150.93,190.29) .. controls (125.93,140.94) and (123.34,164.26) .. (155.69,101.26) .. controls (188.04,38.26) and (187.56,78.7) .. (204.69,35.82) ;
%Curve Lines [id:da20907895898761852] 
\draw [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][line width=1.2]    (210.39,192) .. controls (199.32,171.84) and (154.19,119.93) .. (159.29,106.14) .. controls (164.38,92.36) and (170.14,84.08) .. (179.57,74.43) .. controls (189,64.78) and (189.33,67.64) .. (193.79,65.81) .. controls (198.26,63.98) and (199.11,51.97) .. (199.45,49.47) ;
%Curve Lines [id:da26008322097348713] 
\draw [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][line width=1.2]    (261.5,189.39) .. controls (257.83,185.63) and (247.63,179.36) .. (244.17,162.86) .. controls (240.7,146.37) and (226.84,128.76) .. (217.87,117.13) .. controls (208.9,105.5) and (194.02,99.8) .. (194.22,64.29) ;
%Shape: Ellipse [id:dp6955375150866623] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.71,32.16) .. controls (208.71,31.47) and (209.25,30.92) .. (209.92,30.92) .. controls (210.59,30.92) and (211.13,31.47) .. (211.13,32.16) .. controls (211.13,32.84) and (210.59,33.4) .. (209.92,33.4) .. controls (209.25,33.4) and (208.71,32.84) .. (208.71,32.16) -- cycle ;
%Shape: Ellipse [id:dp30554935045355913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.7,26.31) .. controls (213.7,25.63) and (214.24,25.07) .. (214.91,25.07) .. controls (215.58,25.07) and (216.13,25.63) .. (216.13,26.31) .. controls (216.13,27) and (215.58,27.55) .. (214.91,27.55) .. controls (214.24,27.55) and (213.7,27) .. (213.7,26.31) -- cycle ;
%Shape: Ellipse [id:dp6239158378708155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.7,21.19) .. controls (218.7,20.51) and (219.24,19.95) .. (219.91,19.95) .. controls (220.58,19.95) and (221.12,20.51) .. (221.12,21.19) .. controls (221.12,21.88) and (220.58,22.44) .. (219.91,22.44) .. controls (219.24,22.44) and (218.7,21.88) .. (218.7,21.19) -- cycle ;

%Straight Lines [id:da8500751299716979] 
\draw [line width=1.2]    (137.14,148.87) -- (153.31,121.58) ;
%Shape: Ellipse [id:dp8696774938584546] 
\draw  [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 25; blue, 84 }  ,fill opacity=1 ] (197.45,49.47) .. controls (197.45,48.36) and (198.35,47.47) .. (199.45,47.47) .. controls (200.56,47.47) and (201.45,48.36) .. (201.45,49.47) .. controls (201.45,50.57) and (200.56,51.47) .. (199.45,51.47) .. controls (198.35,51.47) and (197.45,50.57) .. (197.45,49.47) -- cycle ;
%Shape: Ellipse [id:dp943517322986647] 
\draw  [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 25; blue, 84 }  ,fill opacity=1 ] (192.22,65.29) .. controls (192.22,64.19) and (193.12,63.29) .. (194.22,63.29) .. controls (195.33,63.29) and (196.22,64.19) .. (196.22,65.29) .. controls (196.22,66.4) and (195.33,67.29) .. (194.22,67.29) .. controls (193.12,67.29) and (192.22,66.4) .. (192.22,65.29) -- cycle ;

%Curve Lines [id:da4461265213801584] 
\draw [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][line width=1.2]    (303.19,190.53) .. controls (321.57,162.57) and (341,118.86) .. (357.29,100.86) .. controls (373.57,82.86) and (369.67,56.33) .. (387.79,42.16) ;
%Straight Lines [id:da6479257217052679] 
\draw [line width=1.2]    (366.12,71.64) -- (294.27,194.19) ;
%Straight Lines [id:da21853826944670252] 
\draw [line width=1.2]    (361.27,116.27) -- (315.89,194.19) ;
%Straight Lines [id:da7188139158098698] 
\draw [line width=1.2]    (385.53,74.76) -- (372.12,98.44) ;
%Straight Lines [id:da2841981384978979] 
\draw [line width=1.2]    (361.27,116.27) -- (374.97,140.25) ;
%Straight Lines [id:da4349898843174925] 
\draw [line width=1.2]    (372.12,98.44) -- (386.1,123.58) ;
%Straight Lines [id:da24995709601973692] 
\draw [line width=1.2]    (386.1,123.58) -- (400.37,97.85) ;
%Straight Lines [id:da4864348378625396] 
\draw [line width=1.2]    (397.8,139.95) -- (411.79,115.69) ;
%Straight Lines [id:da15199201068592316] 
\draw [line width=1.2]    (385.53,74.76) -- (400.37,97.85) ;
%Straight Lines [id:da11142829382277686] 
\draw [line width=1.2]    (411.79,115.69) -- (460.31,194.19) ;
%Straight Lines [id:da26706868325871036] 
\draw [line width=1.2]    (406.94,71.64) -- (482,194.19) ;
%Straight Lines [id:da32396138190053203] 
\draw [line width=1.2]    (407.22,49.61) -- (406.94,71.64) ;
%Straight Lines [id:da6296974082987161] 
\draw [line width=1.2]    (366.41,49.61) -- (366.12,71.64) ;
%Straight Lines [id:da9947581353862535] 
\draw [line width=1.2]    (397.8,139.95) -- (397.52,159.25) ;
%Straight Lines [id:da357566239346799] 
\draw [line width=1.2]    (374.97,140.25) -- (374.69,159.54) ;
%Straight Lines [id:da04670461212943011] 
\draw [line width=1.2]    (374.69,159.54) -- (353.85,194.19) ;
%Straight Lines [id:da14439743223682555] 
\draw [line width=1.2]    (388.67,173.87) -- (375.54,194.19) ;
%Straight Lines [id:da20552684162714763] 
\draw [line width=1.2]    (401.8,194.19) -- (388.67,173.87) ;
%Straight Lines [id:da8816709452648085] 
\draw [line width=1.2]    (419.35,194.19) -- (397.52,159.25) ;
%Curve Lines [id:da0587074580532686] 
\draw [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][line width=1.2]    (363.41,191.02) .. controls (371.5,175.67) and (379.94,170.31) .. (381.84,161.3) .. controls (383.75,152.28) and (382.56,144.49) .. (381.84,137.42) .. controls (381.13,130.36) and (361.87,109.4) .. (362.58,103.56) .. controls (363.29,97.71) and (388.42,69.47) .. (378.43,53.14) ;
%Curve Lines [id:da06813704956453348] 
\draw [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][line width=1.2]    (410.39,191.27) .. controls (401.82,176.4) and (396.59,170.56) .. (393.02,163.98) .. controls (389.46,157.4) and (392.07,159.35) .. (392.78,139.61) .. controls (393.5,119.88) and (400.87,122.8) .. (416.33,96.98) ;
%Curve Lines [id:da9583774708119721] 
\draw [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][line width=1.2]    (470.32,190.78) .. controls (452.48,158.86) and (424.18,111.84) .. (413,90.16) .. controls (401.82,68.47) and (383.75,50.93) .. (388.98,37.77) ;
%Shape: Ellipse [id:dp3676724702510279] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.26,32.16) .. controls (390.26,31.47) and (390.81,30.92) .. (391.48,30.92) .. controls (392.15,30.92) and (392.69,31.47) .. (392.69,32.16) .. controls (392.69,32.84) and (392.15,33.4) .. (391.48,33.4) .. controls (390.81,33.4) and (390.26,32.84) .. (390.26,32.16) -- cycle ;
%Shape: Ellipse [id:dp8020358472716599] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.26,26.31) .. controls (395.26,25.63) and (395.8,25.07) .. (396.47,25.07) .. controls (397.14,25.07) and (397.68,25.63) .. (397.68,26.31) .. controls (397.68,27) and (397.14,27.55) .. (396.47,27.55) .. controls (395.8,27.55) and (395.26,27) .. (395.26,26.31) -- cycle ;
%Shape: Ellipse [id:dp5990839051376705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.25,21.19) .. controls (400.25,20.51) and (400.8,19.95) .. (401.47,19.95) .. controls (402.14,19.95) and (402.68,20.51) .. (402.68,21.19) .. controls (402.68,21.88) and (402.14,22.44) .. (401.47,22.44) .. controls (400.8,22.44) and (400.25,21.88) .. (400.25,21.19) -- cycle ;

%Shape: Ellipse [id:dp8782308432339063] 
\draw  [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 25; blue, 84 }  ,fill opacity=1 ] (376.43,53.14) .. controls (376.43,52.04) and (377.32,51.14) .. (378.43,51.14) .. controls (379.53,51.14) and (380.43,52.04) .. (380.43,53.14) .. controls (380.43,54.25) and (379.53,55.14) .. (378.43,55.14) .. controls (377.32,55.14) and (376.43,54.25) .. (376.43,53.14) -- cycle ;
%Shape: Ellipse [id:dp5277910480635527] 
\draw  [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 25; blue, 84 }  ,fill opacity=1 ] (414.33,96.98) .. controls (414.33,95.87) and (415.23,94.98) .. (416.33,94.98) .. controls (417.44,94.98) and (418.33,95.87) .. (418.33,96.98) .. controls (418.33,98.08) and (417.44,98.98) .. (416.33,98.98) .. controls (415.23,98.98) and (414.33,98.08) .. (414.33,96.98) -- cycle ;

%Straight Lines [id:da5532859424515625] 
\draw [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][line width=0.5]    (28.53,177.33) -- (28.53,61.32)(31.53,177.33) -- (31.53,61.32) ;
\draw [shift={(30.03,53.32)}, rotate = 90] [color={rgb, 255:red, 180; green, 25; blue, 84 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (91.11,199) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 180; green, 25; blue, 84 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (146.48,196.09) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 180; green, 25; blue, 84 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (198.28,199) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 180; green, 25; blue, 84 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (255.22,196.09) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 180; green, 25; blue, 84 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (300.61,199) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 180; green, 25; blue, 84 }  ,opacity=1 ]  {$a$};
% Text Node
\draw (355.98,196.09) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 180; green, 25; blue, 84 }  ,opacity=1 ]  {$b$};
% Text Node
\draw (406.36,199) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 180; green, 25; blue, 84 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (464.72,196.09) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 180; green, 25; blue, 84 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (5,182.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Present};
% Text Node
\draw (12,36.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Past};


\end{tikzpicture}


==> legend-for-treespace-plots.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Curve Lines [id:da7500931488749956] 
\draw [color={rgb, 255:red, 35; green, 112; blue, 111 }  ,draw opacity=0.5 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (299.83,400.5) .. controls (300.4,337.6) and (370.8,198.8) .. (388.4,160.4) ;
%Shape: Rectangle [id:dp4970103691242136] 
\draw   (299.83,160) -- (541,160) -- (541,400.5) -- (299.83,400.5) -- cycle ;
%Straight Lines [id:da5409202201638315] 
\draw    (289.9,159.8) -- (299.83,159.8) ;
%Straight Lines [id:da4736070095015674] 
\draw    (289.9,199.92) -- (299.83,199.92) ;
%Straight Lines [id:da6674195945298271] 
\draw    (289.9,240.04) -- (299.83,240.04) ;
%Straight Lines [id:da1394107268757776] 
\draw    (289.9,280.16) -- (299.83,280.16) ;
%Straight Lines [id:da00036043370291571897] 
\draw    (289.9,320.28) -- (299.83,320.28) ;
%Straight Lines [id:da7554418904533611] 
\draw    (289.9,360.4) -- (299.83,360.4) ;
%Straight Lines [id:da06023666919094062] 
\draw    (289.9,400.5) -- (299.83,400.5) ;
%Straight Lines [id:da9421270187600834] 
\draw    (299.83,400.5) -- (299.83,410.07) ;
%Straight Lines [id:da7453358473917182] 
\draw    (340.4,400.5) -- (340.4,410.07) ;
%Straight Lines [id:da18962305757018671] 
\draw    (380.32,400.5) -- (380.32,410.07) ;
%Straight Lines [id:da9669581026821676] 
\draw    (420.24,400.5) -- (420.24,410.07) ;
%Straight Lines [id:da14887450687355708] 
\draw    (460.16,400.5) -- (460.16,410.07) ;
%Straight Lines [id:da6155300494378608] 
\draw    (500.08,400.5) -- (500.08,410.07) ;
%Straight Lines [id:da18993121900856846] 
\draw    (540,400.5) -- (540,410.07) ;
%Straight Lines [id:da452993303458312] 
\draw    (345.8,343.01) -- (357.1,343.01) ;
\draw [shift={(358.11,343.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(344.79,343.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da20179085547451636] 
\draw    (366.03,334.15) -- (358.79,342.26) ;
\draw [shift={(358.11,343.01)}, rotate = 131.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(366.03,334.15)}, rotate = 131.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da007893058074243675] 
\draw    (344.1,342.28) -- (336.74,334.48) ;
\draw [shift={(336.74,334.48)}, rotate = 226.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(344.79,343.01)}, rotate = 226.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da41522706820127] 
\draw    (366.03,352.25) -- (358.77,343.78) ;
\draw [shift={(358.11,343.01)}, rotate = 229.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(366.03,352.25)}, rotate = 229.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6526847469996867] 
\draw    (344.13,343.78) -- (337.4,351.59) ;
\draw [shift={(337.4,351.59)}, rotate = 130.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(344.79,343.01)}, rotate = 130.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

%Straight Lines [id:da9836783787848213] 
\draw    (344.38,211.64) -- (354.91,211.64) ;
\draw [shift={(355.92,211.64)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(343.37,211.64)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9737036938594565] 
\draw    (368.67,178.39) -- (356.28,210.7) ;
\draw [shift={(355.92,211.64)}, rotate = 110.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(368.67,178.39)}, rotate = 110.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da23916271314232485] 
\draw    (343.01,210.7) -- (330.67,178.39) ;
\draw [shift={(330.67,178.39)}, rotate = 249.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(343.37,211.64)}, rotate = 249.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da07041798088888251] 
\draw    (363.37,220.51) -- (356.57,212.42) ;
\draw [shift={(355.92,211.64)}, rotate = 229.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(363.37,220.51)}, rotate = 229.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6340774956295072] 
\draw    (342.73,212.42) -- (335.78,220.87) ;
\draw [shift={(335.78,220.87)}, rotate = 129.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(343.37,211.64)}, rotate = 129.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da19827896763944364] 
\draw    (464.34,342.54) -- (506.46,342.54) ;
\draw [shift={(507.47,342.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(463.33,342.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6072472929416174] 
\draw    (519.17,330.92) -- (508.19,341.83) ;
\draw [shift={(507.47,342.54)}, rotate = 135.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(519.17,330.92)}, rotate = 135.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da07087331356586202] 
\draw    (462.63,341.82) -- (452.17,330.92) ;
\draw [shift={(452.17,330.92)}, rotate = 226.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(463.33,342.54)}, rotate = 226.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9596303237014071] 
\draw    (527.33,378.5) -- (507.96,343.43) ;
\draw [shift={(507.47,342.54)}, rotate = 241.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(527.33,378.5)}, rotate = 241.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3230837467754145] 
\draw    (462.83,343.42) -- (442.9,378.5) ;
\draw [shift={(442.9,378.5)}, rotate = 119.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(463.33,342.54)}, rotate = 119.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

%Straight Lines [id:da8494240428666288] 
\draw    (397.26,278.54) -- (423.18,278.54) ;
\draw [shift={(424.19,278.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(396.25,278.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1560950090005493] 
\draw    (440.78,259.97) -- (424.86,277.79) ;
\draw [shift={(424.19,278.54)}, rotate = 131.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(440.78,259.97)}, rotate = 131.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da16750139749903914] 
\draw    (395.56,277.81) -- (379.37,260.66) ;
\draw [shift={(379.37,260.66)}, rotate = 226.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(396.25,278.54)}, rotate = 226.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da34560397179379554] 
\draw    (440.78,297.92) -- (424.84,279.31) ;
\draw [shift={(424.19,278.54)}, rotate = 229.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(440.78,297.92)}, rotate = 229.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8621118538164465] 
\draw    (395.59,279.31) -- (380.75,296.54) ;
\draw [shift={(380.75,296.54)}, rotate = 130.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(396.25,278.54)}, rotate = 130.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

%Straight Lines [id:da8855804485966061] 
\draw    (461.81,201.47) -- (504.08,201.47) ;
\draw [shift={(505.09,201.47)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(460.8,201.47)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da25522192766444607] 
\draw    (531.39,172.02) -- (505.76,200.71) ;
\draw [shift={(505.09,201.47)}, rotate = 131.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(531.39,172.02)}, rotate = 131.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3630186314945194] 
\draw    (460.11,200.73) -- (434.03,173.11) ;
\draw [shift={(434.03,173.11)}, rotate = 226.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(460.8,201.47)}, rotate = 226.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2415092142390598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (531.39,232.18) -- (505.75,202.24) ;
\draw [shift={(505.09,201.47)}, rotate = 229.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(531.39,232.18)}, rotate = 229.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da35808911667629206] 
\draw    (460.14,202.23) -- (436.22,230) ;
\draw [shift={(436.22,230)}, rotate = 130.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(460.8,201.47)}, rotate = 130.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7670097146088137] 
\draw    (118.25,293.17) -- (149.79,293.17) ;
\draw [shift={(150.8,293.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(117.24,293.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da15309821046415717] 
\draw    (183.22,216.44) -- (151.19,292.24) ;
\draw [shift={(150.8,293.17)}, rotate = 112.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(183.22,216.44)}, rotate = 112.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da46338231386385] 
\draw    (116.83,292.25) -- (83.65,216.44) ;
\draw [shift={(83.65,216.44)}, rotate = 246.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(117.24,293.17)}, rotate = 246.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da89134153246338] 
\draw    (170.73,317.68) -- (151.44,293.96) ;
\draw [shift={(150.8,293.17)}, rotate = 230.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(170.73,317.68)}, rotate = 230.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3653836022263208] 
\draw    (116.61,293.96) -- (96.96,318.65) ;
\draw [shift={(96.96,318.65)}, rotate = 128.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(117.24,293.17)}, rotate = 128.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8684178385426511] 
\draw    (309.97,400.5) -- (309.97,405.7) ;
%Straight Lines [id:da10010226458912741] 
\draw    (320.11,400.5) -- (320.11,405.7) ;
%Straight Lines [id:da6508179184519227] 
\draw    (330.25,400.5) -- (330.25,405.7) ;
%Straight Lines [id:da013298517925875775] 
\draw    (350.38,400.5) -- (350.38,405.7) ;
%Straight Lines [id:da7121325387895081] 
\draw    (360.36,400.5) -- (360.36,405.7) ;
%Straight Lines [id:da8043284978520775] 
\draw    (370.34,400.5) -- (370.34,405.7) ;
%Straight Lines [id:da07897360418682164] 
\draw    (390.3,400.5) -- (390.3,405.7) ;
%Straight Lines [id:da7116834728687753] 
\draw    (400.28,400.5) -- (400.28,405.7) ;
%Straight Lines [id:da9097038856224757] 
\draw    (410.26,400.5) -- (410.26,405.7) ;
%Straight Lines [id:da8652206839119521] 
\draw    (430.22,400.5) -- (430.22,405.7) ;
%Straight Lines [id:da6925904579793216] 
\draw    (440.2,400.5) -- (440.2,405.7) ;
%Straight Lines [id:da28456427386029404] 
\draw    (450.18,400.5) -- (450.18,405.7) ;
%Straight Lines [id:da3467186960455899] 
\draw    (470.14,400.5) -- (470.14,405.7) ;
%Straight Lines [id:da6433772942168539] 
\draw    (480.12,400.5) -- (480.12,405.7) ;
%Straight Lines [id:da5259140109790454] 
\draw    (490.1,400.5) -- (490.1,405.7) ;
%Straight Lines [id:da29026746991686836] 
\draw    (510.06,400.5) -- (510.06,405.7) ;
%Straight Lines [id:da144715195961717] 
\draw    (520.04,400.5) -- (520.04,405.7) ;
%Straight Lines [id:da33973410433476503] 
\draw    (530.02,400.5) -- (530.02,405.7) ;
%Straight Lines [id:da010811425568613586] 
\draw    (299.83,370.43) -- (294.63,370.43) ;
%Straight Lines [id:da7839671914795445] 
\draw    (299.83,380.46) -- (294.63,380.46) ;
%Straight Lines [id:da4080993691746728] 
\draw    (299.83,390.49) -- (294.63,390.49) ;
%Straight Lines [id:da18415004938520108] 
\draw    (299.83,330.31) -- (294.63,330.31) ;
%Straight Lines [id:da6872279350895005] 
\draw    (299.83,340.34) -- (294.63,340.34) ;
%Straight Lines [id:da08682377214435455] 
\draw    (299.83,350.37) -- (294.63,350.37) ;
%Straight Lines [id:da9036487909078965] 
\draw    (299.83,290.19) -- (294.63,290.19) ;
%Straight Lines [id:da3906065445416973] 
\draw    (299.83,300.22) -- (294.63,300.22) ;
%Straight Lines [id:da6146252276141326] 
\draw    (299.83,310.25) -- (294.63,310.25) ;
%Straight Lines [id:da3669600835242648] 
\draw    (299.83,250.07) -- (294.63,250.07) ;
%Straight Lines [id:da9287777537676805] 
\draw    (299.83,260.1) -- (294.63,260.1) ;
%Straight Lines [id:da7565485767991806] 
\draw    (299.83,270.13) -- (294.63,270.13) ;
%Straight Lines [id:da21543788818540843] 
\draw    (299.83,209.95) -- (294.63,209.95) ;
%Straight Lines [id:da8356074897261456] 
\draw    (299.83,219.98) -- (294.63,219.98) ;
%Straight Lines [id:da05375432179077788] 
\draw    (299.83,230.01) -- (294.63,230.01) ;
%Straight Lines [id:da37237813016476107] 
\draw    (299.83,169.83) -- (294.63,169.83) ;
%Straight Lines [id:da56999735654621] 
\draw    (299.83,179.86) -- (294.63,179.86) ;
%Straight Lines [id:da23325371231760528] 
\draw    (299.83,189.89) -- (294.63,189.89) ;
%Shape: Circle [id:dp8954014835241774] 
\draw  [color={rgb, 255:red, 185; green, 5; blue, 42 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 182; green, 5; blue, 42 }  ,fill opacity=0.4 ] (307.48,360.1) .. controls (307.48,358.72) and (308.59,357.6) .. (309.97,357.6) .. controls (311.35,357.6) and (312.47,358.72) .. (312.47,360.1) .. controls (312.47,361.48) and (311.35,362.6) .. (309.97,362.6) .. controls (308.59,362.6) and (307.48,361.48) .. (307.48,360.1) -- cycle ;
%Shape: Circle [id:dp3070154747730519] 
\draw  [color={rgb, 255:red, 185; green, 5; blue, 42 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 182; green, 5; blue, 42 }  ,fill opacity=0.4 ] (337.9,360.1) .. controls (337.9,358.72) and (339.02,357.6) .. (340.4,357.6) .. controls (341.78,357.6) and (342.9,358.72) .. (342.9,360.1) .. controls (342.9,361.48) and (341.78,362.6) .. (340.4,362.6) .. controls (339.02,362.6) and (337.9,361.48) .. (337.9,360.1) -- cycle ;
%Shape: Circle [id:dp6172751800881611] 
\draw  [color={rgb, 255:red, 185; green, 5; blue, 42 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 182; green, 5; blue, 42 }  ,fill opacity=0.4 ] (307.48,388.64) .. controls (307.48,387.26) and (308.59,386.14) .. (309.97,386.14) .. controls (311.35,386.14) and (312.47,387.26) .. (312.47,388.64) .. controls (312.47,390.02) and (311.35,391.14) .. (309.97,391.14) .. controls (308.59,391.14) and (307.48,390.02) .. (307.48,388.64) -- cycle ;
%Shape: Circle [id:dp7148574120212942] 
\draw  [color={rgb, 255:red, 185; green, 5; blue, 42 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 182; green, 5; blue, 42 }  ,fill opacity=0.4 ] (337.9,388.64) .. controls (337.9,387.26) and (339.02,386.14) .. (340.4,386.14) .. controls (341.78,386.14) and (342.9,387.26) .. (342.9,388.64) .. controls (342.9,390.02) and (341.78,391.14) .. (340.4,391.14) .. controls (339.02,391.14) and (337.9,390.02) .. (337.9,388.64) -- cycle ;
%Shape: Circle [id:dp17335529682351347] 
\draw  [color={rgb, 255:red, 185; green, 5; blue, 42 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 182; green, 5; blue, 42 }  ,fill opacity=0.4 ] (458.3,360.1) .. controls (458.3,358.72) and (459.42,357.6) .. (460.8,357.6) .. controls (462.18,357.6) and (463.3,358.72) .. (463.3,360.1) .. controls (463.3,361.48) and (462.18,362.6) .. (460.8,362.6) .. controls (459.42,362.6) and (458.3,361.48) .. (458.3,360.1) -- cycle ;
%Shape: Circle [id:dp8885877859258963] 
\draw  [color={rgb, 255:red, 185; green, 5; blue, 42 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 182; green, 5; blue, 42 }  ,fill opacity=0.4 ] (458.3,388.64) .. controls (458.3,387.26) and (459.42,386.14) .. (460.8,386.14) .. controls (462.18,386.14) and (463.3,387.26) .. (463.3,388.64) .. controls (463.3,390.02) and (462.18,391.14) .. (460.8,391.14) .. controls (459.42,391.14) and (458.3,390.02) .. (458.3,388.64) -- cycle ;
%Shape: Circle [id:dp13474820607965854] 
\draw  [color={rgb, 255:red, 185; green, 5; blue, 42 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 182; green, 5; blue, 42 }  ,fill opacity=0.4 ] (458.3,240.17) .. controls (458.3,238.79) and (459.42,237.67) .. (460.8,237.67) .. controls (462.18,237.67) and (463.3,238.79) .. (463.3,240.17) .. controls (463.3,241.55) and (462.18,242.66) .. (460.8,242.66) .. controls (459.42,242.66) and (458.3,241.55) .. (458.3,240.17) -- cycle ;
%Shape: Circle [id:dp8681081426592075] 
\draw  [color={rgb, 255:red, 185; green, 5; blue, 42 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 182; green, 5; blue, 42 }  ,fill opacity=0.4 ] (307.48,240.17) .. controls (307.48,238.79) and (308.59,237.67) .. (309.97,237.67) .. controls (311.35,237.67) and (312.47,238.79) .. (312.47,240.17) .. controls (312.47,241.55) and (311.35,242.66) .. (309.97,242.66) .. controls (308.59,242.66) and (307.48,241.55) .. (307.48,240.17) -- cycle ;
%Shape: Circle [id:dp4308467353351607] 
\draw  [color={rgb, 255:red, 185; green, 5; blue, 42 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 182; green, 5; blue, 42 }  ,fill opacity=0.4 ] (337.9,240.17) .. controls (337.9,238.79) and (339.02,237.67) .. (340.4,237.67) .. controls (341.78,237.67) and (342.9,238.79) .. (342.9,240.17) .. controls (342.9,241.55) and (341.78,242.66) .. (340.4,242.66) .. controls (339.02,242.66) and (337.9,241.55) .. (337.9,240.17) -- cycle ;

% Text Node
\draw (290.83,413.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.0$};
% Text Node
\draw (371.2,413.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.4$};
% Text Node
\draw (411,413.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.6$};
% Text Node
\draw (451.9,413.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.8$};
% Text Node
\draw (490.9,413.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1.0$};
% Text Node
\draw (531,413.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1.2$};
% Text Node
\draw (379.8,440.4) node [anchor=north west][inner sep=0.75pt]    {$parameter\ b$};
% Text Node
\draw (244.3,325.17) node [anchor=north west][inner sep=0.75pt]  [rotate=-270]  {$parameter\ a$};
% Text Node
\draw (272.61,409.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.08]  {$0.0$};
% Text Node
\draw (272.67,369.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.08]  {$0.2$};
% Text Node
\draw (272.72,329.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.08]  {$0.4$};
% Text Node
\draw (272.78,289.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.08]  {$0.6$};
% Text Node
\draw (272.83,248.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.08]  {$0.8$};
% Text Node
\draw (272.89,209.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.08]  {$1.0$};
% Text Node
\draw (273.28,169.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.08]  {$1.2$};
% Text Node
\draw (331.4,413.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.2$};
% Text Node
\draw (128.87,297.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (156.61,233.06) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (103.12,232.44) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$a$};
% Text Node
\draw (150.71,308.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (107.02,308.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$b$};
% Text Node
\draw (70.25,197.74) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (81.95,325.37) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (187.25,195.88) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (176.43,326.57) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};


\end{tikzpicture}


==> topologies.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,160); %set diagram left start at 0, and has height of 160

%Straight Lines [id:da5241636421511782] 
\draw [line width=0.75]    (30.94,55) -- (52.3,80.56) ;
\draw [shift={(53.8,82.36)}, rotate = 50.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(30.94,55)}, rotate = 50.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da4325768073220051] 
\draw    (52.23,84.11) -- (30.26,108.46) ;
\draw [shift={(30.26,108.46)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(53.8,82.36)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da5066450131739988] 
\draw    (56.23,82.29) -- (92.76,82.36) ;
\draw [shift={(95.11,82.36)}, rotate = 0.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(53.88,82.29)}, rotate = 0.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da9415114065790657] 
\draw    (118.57,55) -- (96.38,80.59) ;
\draw [shift={(94.84,82.36)}, rotate = 130.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(118.57,55)}, rotate = 130.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da8505963876178828] 
\draw    (96.42,84.1) -- (118.57,108.46) ;
\draw [shift={(118.57,108.46)}, rotate = 47.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(94.84,82.36)}, rotate = 47.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da2563190276798857] 
\draw [line width=0.75]    (166.63,55) -- (187.99,80.56) ;
\draw [shift={(189.49,82.36)}, rotate = 50.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(166.63,55)}, rotate = 50.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da9756624756858785] 
\draw    (187.92,84.11) -- (165.95,108.46) ;
\draw [shift={(165.95,108.46)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(189.49,82.36)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da7705994234952929] 
\draw    (191.92,82.29) -- (228.45,82.36) ;
\draw [shift={(230.8,82.36)}, rotate = 0.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(189.57,82.29)}, rotate = 0.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da30328481698058196] 
\draw    (254.26,55) -- (232.07,80.59) ;
\draw [shift={(230.53,82.36)}, rotate = 130.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(254.26,55)}, rotate = 130.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da2703250413002527] 
\draw    (232.11,84.1) -- (254.26,108.46) ;
\draw [shift={(254.26,108.46)}, rotate = 47.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(230.53,82.36)}, rotate = 47.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da8650292218479976] 
\draw [line width=0.75]    (300.14,55) -- (321.5,80.56) ;
\draw [shift={(323,82.36)}, rotate = 50.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(300.14,55)}, rotate = 50.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da4695827037904292] 
\draw    (321.43,84.11) -- (299.46,108.46) ;
\draw [shift={(299.46,108.46)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(323,82.36)}, rotate = 132.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da8660289612314225] 
\draw    (325.43,82.29) -- (361.96,82.36) ;
\draw [shift={(364.31,82.36)}, rotate = 0.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(323.08,82.29)}, rotate = 0.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da3183952514092112] 
\draw    (387.77,55) -- (365.58,80.59) ;
\draw [shift={(364.04,82.36)}, rotate = 130.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(387.77,55)}, rotate = 130.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
%Straight Lines [id:da5815670605945309] 
\draw    (365.62,84.1) -- (387.77,108.46) ;
\draw [shift={(387.77,108.46)}, rotate = 47.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;
\draw [shift={(364.04,82.36)}, rotate = 47.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2, y radius= 2]   ;

% Text Node
\draw (69.04,67.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{5}$};
% Text Node
\draw (31.71,65.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{1}$};
% Text Node
\draw (45.03,92.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{2}$};
% Text Node
\draw (109.8,65.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{3}$};
% Text Node
\draw (91.06,96.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{4}$};
% Text Node
\draw (17.81,37.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (17.81,112.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (119.47,37.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (120.02,112.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (48.62,133.05) node [anchor=north west][inner sep=0.75pt]    {$T_{12|34}$};
% Text Node
\draw (192.28,133.05) node [anchor=north west][inner sep=0.75pt]    {$T_{13|24}$};
% Text Node
\draw (331.95,133.05) node [anchor=north west][inner sep=0.75pt]    {$T_{14|23}$};
% Text Node
\draw (202.73,67.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{5}$};
% Text Node
\draw (164.07,66.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{1}$};
% Text Node
\draw (179.06,95.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{3}$};
% Text Node
\draw (246.82,65.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{2}$};
% Text Node
\draw (228.75,94.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{4}$};
% Text Node
\draw (152.96,37.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (153.5,112.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};
% Text Node
\draw (256.8,37.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (255.71,112.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (338.24,66.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{5}$};
% Text Node
\draw (300.91,67.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{1}$};
% Text Node
\draw (312.23,96.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{4}$};
% Text Node
\draw (379.67,65.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{2}$};
% Text Node
\draw (364.26,95.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{3}$};
% Text Node
\draw (287.56,37.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$1$};
% Text Node
\draw (288.1,112.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$4$};
% Text Node
\draw (388.13,37.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2$};
% Text Node
\draw (390.85,112.78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$3$};


\end{tikzpicture}

